3D surface profilometry using neutral helium atoms

Three-dimensional mapping of surface structures is important in a wide range of biological, technological, healthcare and research applications, including taxonomy, microfluidics and fabrication. Neutral helium atom beams have been established as a sensitive probe of topography and have already enabled structural information to be obtained from delicate samples, where conventional probes would cause damage. Here, we demonstrate empirical reconstruction of a complete surface profile using measurements from a scanning helium microscope (SHeM), using the heliometric stereo method and a single detector instrument geometry. Results for the surface profile of tetrahedral aluminum potassium sulphate crystals demonstrate the areas of surfaces and facet orientations can be recovered to within 5% of the expected values.

==> gfx/heliometric_stereo_rotating_sample_1.tex <==
%% Creator: Inkscape 1.2.2 (732a01da63, 2022-12-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'heliometric_stereo_rotating_sample.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{251.18280029bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.26137131)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{heliometric_stereo_rotating_sample.pdf}}%
    \put(0.22799407,1.22082975){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textrm{(a)}\end{tabular}}}}%
    \put(0.01264345,0.85245994){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textrm{(b)}\end{tabular}}}}%
    \put(0.54247616,0.85245994){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textrm{(c)}\end{tabular}}}}%
    \put(0.22799407,0.37669295){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textrm{(d)}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{heliometric_stereo_rotating_sample.pdf}}%
    \put(0.38635105,1.20236821){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Helium beam\end{tabular}}}}%
    \put(0.75595978,1.23414854){\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}Helium\\detector\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{heliometric_stereo_rotating_sample.pdf}}%
    \put(0.0736513,0.40365912){\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}Rotate\\sample\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{heliometric_stereo_rotating_sample.pdf}}%
    \put(0.87220424,0.89696997){\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}Rotate\\detector\end{tabular}}}}%
    \put(0.57129671,1.10235326){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\hat{\bm{d}}_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{heliometric_stereo_rotating_sample.pdf}}%
    \put(0.49334241,0.38173027){\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}Equivalent images,\\thus multiple detection\\directions\\\end{tabular}}}}%
    \put(0.68014999,0.67570921){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\hat{\bm{d}}_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{heliometric_stereo_rotating_sample.pdf}}%
    \put(0.38753442,0.19398821){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\hat{\bm{d}}_2$\end{tabular}}}}%
    \put(0.56746778,0.19984429){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\hat{\bm{d}}_1$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> gfx/new_pinhole_plate_v2_1.tex <==
%% Creator: Inkscape 1.2.2 (732a01da63, 2022-12-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'new_pinhole_plate_v2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{246bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.6300813)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{new_pinhole_plate_v2.pdf}}%
    \put(0.00802514,1.58550672){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textrm{(a)}\end{tabular}}}}%
    \put(0.00802514,0.87702322){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textrm{(b)}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{new_pinhole_plate_v2.pdf}}%
    \put(0.62534359,0.64935714){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Fixed\\chamber\end{tabular}}}}%
    \put(0.62534456,1.35649674){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Fixed\\chamber\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{new_pinhole_plate_v2.pdf}}%
    \put(0.1864541,1.21152007){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Rotation axis\end{tabular}}}}%
    \put(0.10518418,0.356768){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}New pinhole plate\end{tabular}}}}%
    \put(0.13693264,0.60691664){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}Sample position \\rotated relative \\to beam\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{new_pinhole_plate_v2.pdf}}%
    \put(0.42508921,0.10424863){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Sample\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{new_pinhole_plate_v2.pdf}}%
    \put(0.51147345,0.0209905){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$xy$ Scanning plane\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{new_pinhole_plate_v2.pdf}}%
    \put(0.12801541,0.08516656){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Rotation axis\end{tabular}}}}%
    \put(0.65203538,0.11266895){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ang{35}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{new_pinhole_plate_v2.pdf}}%
    \put(0.83152568,1.46120442){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}[Sample not to scale]\end{tabular}}}}%
    \put(0.83023965,1.5314209){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}10 mm\end{tabular}}}}%
    \put(0.14,0.97801273){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$xy$ Scanning plane\end{tabular}}}}%
    \put(0.4494925,1.59282636){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Incident He beam\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{new_pinhole_plate_v2.pdf}}%
    \put(0.915,0.46375758){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}To detector\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{new_pinhole_plate_v2.pdf}}%
    \put(0.915,1.17689786){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}To detector\end{tabular}}}}%
    \put(0.455,1.23135327){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\theta$\end{tabular}}}}%
  \end{picture}%
\endgroup%

